Lane-Level Route Planning for Autonomous Vehicles

We present an algorithm that, given a representation of a road network in lane-level detail, computes a route that minimizes the expected cost to reach a given destination. In doing so, our algorithm allows us to solve for the complex trade-offs encountered when trying to decide not just which roads to follow, but also when to change between the lanes making up these roads, in order to -- for example -- reduce the likelihood of missing a left exit while not unnecessarily driving in the leftmost lane. This routing problem can naturally be formulated as a Markov Decision Process (MDP), in which lane change actions have stochastic outcomes. However, MDPs are known to be time-consuming to solve in general. In this paper, we show that -- under reasonable assumptions -- we can use a Dijkstra-like approach to solve this stochastic problem, and benefit from its efficient $O(n \log n)$ running time. This enables an autonomous vehicle to exhibit lane-selection behavior as it efficiently plans an optimal route to its destination.

==> merge_cost.tex <==
\begin{figure}[t]
\begin{tabular}{c}
\begin{tikzpicture}[scale=0.6]
\draw[thick] (0,3) -- (20,3);
\draw[thick] (0,0) -- (14,0);
\draw[thick] (16,0) -- (20,0);
\draw[thick] (14,-1) -- (16,0);
\draw[ultra thin] (14,-1) -- (14,0);
\draw[thick] (12,-1) -- (14,-1);
\draw[ultra thin] (12,-1) -- (12,0);
\draw[thick, dash pattern=on 6pt off 12pt] (0,1) -- (20,1);
\draw[thick, dash pattern=on 6pt off 12pt] (0,2) -- (20,2);
\draw[ultra thin] (0,0) -- (0,3);
\draw[ultra thin] (2,0) -- (2,3);
\draw[ultra thin] (4,0) -- (4,3);
\draw[ultra thin] (6,0) -- (6,3);
\draw[ultra thin] (8,0) -- (8,3);
\draw[ultra thin] (10,0) -- (10,3);
\draw[ultra thin] (12,0) -- (12,3);
\draw[ultra thin] (14,0) -- (14,3);
\draw[ultra thin] (16,0) -- (16,3);
\draw[ultra thin] (18,0) -- (18,3);
\draw[ultra thin] (20,0) -- (20,3);
\draw[very thick, red, edge2] (0,0.5) -- (2,0.5);
\draw[very thick, red, edge2] (0,1.5) -- (2,0.5);
\draw[very thick, red, edge2] (0,1.5) -- (2,1.5);
\draw[very thick, red, edge2] (0,2.5) -- (2,1.5);
\draw[very thick, red, edge2] (0,2.5) -- (2,2.5);
\draw[very thick, red, edge2] (2,0.5) -- (4,0.5);
\draw[very thick, red, edge2] (2,1.5) -- (4,0.5);
\draw[very thick, red, edge2] (2,1.5) -- (4,1.5);
\draw[very thick, red, edge2] (2,2.5) -- (4,1.5);
\draw[very thick, red, edge2] (2,2.5) -- (4,2.5);
\draw[very thick, red, edge2] (4,0.5) -- (6,0.5);
\draw[very thick, red, edge2] (4,1.5) -- (6,0.5);
\draw[very thick, red, edge2] (4,1.5) -- (6,1.5);
\draw[very thick, red, edge2] (4,2.5) -- (6,1.5);
\draw[very thick, red, edge2] (4,2.5) -- (6,2.5);
\draw[very thick, red, edge2] (6,0.5) -- (8,0.5);
\draw[very thick, red, edge2] (6,1.5) -- (8,0.5);
\draw[very thick, red, edge2] (6,1.5) -- (8,1.5);
\draw[very thick, red, edge2] (6,2.5) -- (8,1.5);
\draw[very thick, red, edge2] (6,2.5) -- (8,2.5);
\draw[very thick, red, edge2] (8,0.5) -- (10,0.5);
\draw[very thick, red, edge2] (8,1.5) -- (10,0.5);
\draw[very thick, red, edge2] (8,1.5) -- (10,1.5);
\draw[very thick, red, edge2] (8,2.5) -- (10,1.5);
\draw[very thick, red, edge2] (8,2.5) -- (10,2.5);
\draw[very thick, red, edge2] (10,0.5) -- (12,0.5);
\draw[very thick, red, edge2] (10,1.5) -- (12,0.5);
\draw[very thick, red, edge2] (10,1.5) -- (12,1.5);
\draw[very thick, red, edge2] (10,2.5) -- (12,1.5);
\draw[very thick, red, edge2] (10,2.5) -- (12,2.5);
\draw[very thick, red, edge2] (12,0.5) -- (14,0.5);
\draw[very thick, red, edge2] (12,1.5) -- (14,0.5);
\draw[very thick, red, edge2] (12,1.5) -- (14,1.5);
\draw[very thick, red, edge2] (12,2.5) -- (14,1.5);
\draw[very thick, red, edge2] (12,2.5) -- (14,2.5);
\draw[very thick, red, edge2] (14,0.5) -- (16,0.5);
\draw[very thick, red, edge2] (14,1.5) -- (16,0.5);
\draw[very thick, red, edge2] (14,1.5) -- (16,1.5);
\draw[very thick, red, edge2] (14,2.5) -- (16,1.5);
\draw[very thick, red, edge2] (14,2.5) -- (16,2.5);
\draw[very thick, red, edge2] (16,0.5) -- (18,0.5);
\draw[very thick, red, edge2] (16,1.5) -- (18,0.5);
\draw[very thick, red, edge2] (16,1.5) -- (18,1.5);
\draw[very thick, red, edge2] (16,2.5) -- (18,1.5);
\draw[very thick, red, edge2] (16,2.5) -- (18,2.5);
\draw[very thick, red, edge2] (18,0.5) -- (20,0.5);
\draw[very thick, red, edge2] (18,1.5) -- (20,0.5);
\draw[very thick, red, edge2] (18,1.5) -- (20,1.5);
\draw[very thick, red, edge2] (18,2.5) -- (20,1.5);
\draw[very thick, red, edge2] (18,2.5) -- (20,2.5);
\draw[very thick, red, edge2] (12,-0.5) -- (14,-0.5);
\draw[very thick, red, edge2] (14,-0.5) -- (16,0.5);
\end{tikzpicture} \\
{\footnotesize (a) $c_\textrm{lc} = 5$, $c_\textrm{merge}=0$, $\alpha=0.01$, $c_\textrm{left} = 0.1$} \\
\begin{tikzpicture}[scale=0.6]
\draw[thick] (0,3) -- (20,3);
\draw[thick] (0,0) -- (14,0);
\draw[thick] (16,0) -- (20,0);
\draw[thick] (14,-1) -- (16,0);
\draw[thick] (12,-1) -- (14,-1);
\draw[thick, dash pattern=on 6pt off 12pt] (0,1) -- (20,1);
\draw[thick, dash pattern=on 6pt off 12pt] (0,2) -- (20,2);
\draw[ultra thin] (0,0) -- (0,3);
\draw[ultra thin] (2,0) -- (2,3);
\draw[ultra thin] (4,0) -- (4,3);
\draw[ultra thin] (6,0) -- (6,3);
\draw[ultra thin] (8,0) -- (8,3);
\draw[ultra thin] (10,0) -- (10,3);
\draw[ultra thin] (12,0) -- (12,3);
\draw[ultra thin] (14,0) -- (14,3);
\draw[ultra thin] (16,0) -- (16,3);
\draw[ultra thin] (18,0) -- (18,3);
\draw[ultra thin] (20,0) -- (20,3);
\draw[ultra thin] (12,-1) -- (12,0);
\draw[ultra thin] (14,-1) -- (14,0);
\draw[very thick, red, edge2] (0,0.5) -- (2,1.5);
\draw[very thick, red, edge2] (0,0.5) -- (2,0.5);
\draw[very thick, red, edge2] (0,1.5) -- (2,1.5);
\draw[very thick, red, edge2] (0,2.5) -- (2,1.5);
\draw[very thick, red, edge2] (0,2.5) -- (2,2.5);
\draw[very thick, red, edge2] (2,0.5) -- (4,1.5);
\draw[very thick, red, edge2] (2,0.5) -- (4,0.5);
\draw[very thick, red, edge2] (2,1.5) -- (4,1.5);
\draw[very thick, red, edge2] (2,2.5) -- (4,1.5);
\draw[very thick, red, edge2] (2,2.5) -- (4,2.5);
\draw[very thick, red, edge2] (4,0.5) -- (6,1.5);
\draw[very thick, red, edge2] (4,0.5) -- (6,0.5);
\draw[very thick, red, edge2] (4,1.5) -- (6,1.5);
\draw[very thick, red, edge2] (4,2.5) -- (6,1.5);
\draw[very thick, red, edge2] (4,2.5) -- (6,2.5);
\draw[very thick, red, edge2] (6,0.5) -- (8,1.5);
\draw[very thick, red, edge2] (6,0.5) -- (8,0.5);
\draw[very thick, red, edge2] (6,1.5) -- (8,1.5);
\draw[very thick, red, edge2] (6,2.5) -- (8,1.5);
\draw[very thick, red, edge2] (6,2.5) -- (8,2.5);
\draw[very thick, red, edge2] (8,0.5) -- (10,1.5);
\draw[very thick, red, edge2] (8,0.5) -- (10,0.5);
\draw[very thick, red, edge2] (8,1.5) -- (10,1.5);
\draw[very thick, red, edge2] (8,2.5) -- (10,1.5);
\draw[very thick, red, edge2] (8,2.5) -- (10,2.5);
\draw[very thick, red, edge2] (10,0.5) -- (12,1.5);
\draw[very thick, red, edge2] (10,0.5) -- (12,0.5);
\draw[very thick, red, edge2] (10,1.5) -- (12,1.5);
\draw[very thick, red, edge2] (10,2.5) -- (12,1.5);
\draw[very thick, red, edge2] (10,2.5) -- (12,2.5);
\draw[very thick, red, edge2] (12,0.5) -- (14,1.5);
\draw[very thick, red, edge2] (12,0.5) -- (14,0.5);
\draw[very thick, red, edge2] (12,1.5) -- (14,1.5);
\draw[very thick, red, edge2] (12,2.5) -- (14,1.5);
\draw[very thick, red, edge2] (12,2.5) -- (14,2.5);
\draw[very thick, red, edge2] (14,0.5) -- (16,1.5);
\draw[very thick, red, edge2] (14,0.5) -- (16,0.5);
\draw[very thick, red, edge2] (14,1.5) -- (16,1.5);
\draw[very thick, red, edge2] (14,2.5) -- (16,1.5);
\draw[very thick, red, edge2] (14,2.5) -- (16,2.5);
\draw[very thick, red, edge2] (16,0.5) -- (18,0.5);
\draw[very thick, red, edge2] (16,1.5) -- (18,0.5);
\draw[very thick, red, edge2] (16,1.5) -- (18,1.5);
\draw[very thick, red, edge2] (16,2.5) -- (18,1.5);
\draw[very thick, red, edge2] (16,2.5) -- (18,2.5);
\draw[very thick, red, edge2] (18,0.5) -- (20,0.5);
\draw[very thick, red, edge2] (18,1.5) -- (20,0.5);
\draw[very thick, red, edge2] (18,1.5) -- (20,1.5);
\draw[very thick, red, edge2] (18,2.5) -- (20,1.5);
\draw[very thick, red, edge2] (18,2.5) -- (20,2.5);
\draw[very thick, red, edge2] (12,-0.5) -- (14,-0.5);
\draw[very thick, red, edge2] (14,-0.5) -- (16,0.5);
\end{tikzpicture} \\
{\footnotesize (b) $c_\textrm{lc} = 5$, $c_\textrm{merge}=50$, $\alpha=0.01$, $c_\textrm{left} = 0.1$} \\
\begin{tikzpicture}[scale=0.6]
\draw[thick] (0,3) -- (20,3);
\draw[thick] (0,0) -- (14,0);
\draw[thick] (16,0) -- (20,0);
\draw[thick] (14,-1) -- (16,0);
\draw[thick] (12,-1) -- (14,-1);
\draw[thick, dash pattern=on 6pt off 12pt] (0,1) -- (20,1);
\draw[thick, dash pattern=on 6pt off 12pt] (0,2) -- (20,2);
\draw[ultra thin] (0,0) -- (0,3);
\draw[ultra thin] (2,0) -- (2,3);
\draw[ultra thin] (4,0) -- (4,3);
\draw[ultra thin] (6,0) -- (6,3);
\draw[ultra thin] (8,0) -- (8,3);
\draw[ultra thin] (10,0) -- (10,3);
\draw[ultra thin] (12,0) -- (12,3);
\draw[ultra thin] (14,0) -- (14,3);
\draw[ultra thin] (16,0) -- (16,3);
\draw[ultra thin] (18,0) -- (18,3);
\draw[ultra thin] (20,0) -- (20,3);
\draw[ultra thin] (12,-1) -- (12,0);
\draw[ultra thin] (14,-1) -- (14,0);
\draw[very thick, red, edge2] (0,0.5) -- (2,0.5);
\draw[very thick, red, edge2] (0,1.5) -- (2,1.5);
\draw[very thick, red, edge2] (0,2.5) -- (2,1.5);
\draw[very thick, red, edge2] (0,2.5) -- (2,2.5);
\draw[very thick, red, edge2] (2,0.5) -- (4,0.5);
\draw[very thick, red, edge2] (2,1.5) -- (4,1.5);
\draw[very thick, red, edge2] (2,2.5) -- (4,1.5);
\draw[very thick, red, edge2] (2,2.5) -- (4,2.5);
\draw[very thick, red, edge2] (4,0.5) -- (6,0.5);
\draw[very thick, red, edge2] (4,1.5) -- (6,1.5);
\draw[very thick, red, edge2] (4,2.5) -- (6,1.5);
\draw[very thick, red, edge2] (4,2.5) -- (6,2.5);
\draw[very thick, red, edge2] (6,0.5) -- (8,1.5);
\draw[very thick, red, edge2] (6,0.5) -- (8,0.5);
\draw[very thick, red, edge2] (6,1.5) -- (8,1.5);
\draw[very thick, red, edge2] (6,2.5) -- (8,1.5);
\draw[very thick, red, edge2] (6,2.5) -- (8,2.5);
\draw[very thick, red, edge2] (8,0.5) -- (10,1.5);
\draw[very thick, red, edge2] (8,0.5) -- (10,0.5);
\draw[very thick, red, edge2] (8,1.5) -- (10,1.5);
\draw[very thick, red, edge2] (8,2.5) -- (10,1.5);
\draw[very thick, red, edge2] (8,2.5) -- (10,2.5);
\draw[very thick, red, edge2] (10,0.5) -- (12,1.5);
\draw[very thick, red, edge2] (10,0.5) -- (12,0.5);
\draw[very thick, red, edge2] (10,1.5) -- (12,1.5);
\draw[very thick, red, edge2] (10,2.5) -- (12,1.5);
\draw[very thick, red, edge2] (10,2.5) -- (12,2.5);
\draw[very thick, red, edge2] (12,0.5) -- (14,1.5);
\draw[very thick, red, edge2] (12,0.5) -- (14,0.5);
\draw[very thick, red, edge2] (12,1.5) -- (14,1.5);
\draw[very thick, red, edge2] (12,2.5) -- (14,1.5);
\draw[very thick, red, edge2] (12,2.5) -- (14,2.5);
\draw[very thick, red, edge2] (14,0.5) -- (16,1.5);
\draw[very thick, red, edge2] (14,0.5) -- (16,0.5);
\draw[very thick, red, edge2] (14,1.5) -- (16,1.5);
\draw[very thick, red, edge2] (14,2.5) -- (16,1.5);
\draw[very thick, red, edge2] (14,2.5) -- (16,2.5);
\draw[very thick, red, edge2] (16,0.5) -- (18,0.5);
\draw[very thick, red, edge2] (16,1.5) -- (18,0.5);
\draw[very thick, red, edge2] (16,1.5) -- (18,1.5);
\draw[very thick, red, edge2] (16,2.5) -- (18,1.5);
\draw[very thick, red, edge2] (16,2.5) -- (18,2.5);
\draw[very thick, red, edge2] (18,0.5) -- (20,0.5);
\draw[very thick, red, edge2] (18,1.5) -- (20,0.5);
\draw[very thick, red, edge2] (18,1.5) -- (20,1.5);
\draw[very thick, red, edge2] (18,2.5) -- (20,1.5);
\draw[very thick, red, edge2] (18,2.5) -- (20,2.5);
\draw[very thick, red, edge2] (12,-0.5) -- (14,-0.5);
\draw[very thick, red, edge2] (14,-0.5) -- (16,0.5);
\end{tikzpicture} \\
{\footnotesize(c) $c_\textrm{lc} = 5$, $c_\textrm{merge}=50$, $\alpha=0.01$, $c_\textrm{left} = 0.25$} \\
\begin{tikzpicture}[scale=0.6]
\draw[thick] (0,3) -- (20,3);
\draw[thick] (0,0) -- (14,0);
\draw[thick] (16,0) -- (20,0);
\draw[thick] (14,-1) -- (16,0);
\draw[thick] (12,-1) -- (14,-1);
\draw[thick, dash pattern=on 6pt off 12pt] (0,1) -- (20,1);
\draw[thick, dash pattern=on 6pt off 12pt] (0,2) -- (20,2);
\draw[ultra thin] (0,0) -- (0,3);
\draw[ultra thin] (2,0) -- (2,3);
\draw[ultra thin] (4,0) -- (4,3);
\draw[ultra thin] (6,0) -- (6,3);
\draw[ultra thin] (8,0) -- (8,3);
\draw[ultra thin] (10,0) -- (10,3);
\draw[ultra thin] (12,0) -- (12,3);
\draw[ultra thin] (14,0) -- (14,3);
\draw[ultra thin] (16,0) -- (16,3);
\draw[ultra thin] (18,0) -- (18,3);
\draw[ultra thin] (20,0) -- (20,3);
\draw[ultra thin] (12,-1) -- (12,0);
\draw[ultra thin] (14,-1) -- (14,0);
\draw[very thick, red, edge2] (0,0.5) -- (2,0.5);
\draw[very thick, red, edge2] (0,1.5) -- (2,1.5);
\draw[very thick, red, edge2] (0,2.5) -- (2,1.5);
\draw[very thick, red, edge2] (0,2.5) -- (2,2.5);
\draw[very thick, red, edge2] (2,0.5) -- (4,0.5);
\draw[very thick, red, edge2] (2,1.5) -- (4,1.5);
\draw[very thick, red, edge2] (2,2.5) -- (4,1.5);
\draw[very thick, red, edge2] (2,2.5) -- (4,2.5);
\draw[very thick, red, edge2] (4,0.5) -- (6,0.5);
\draw[very thick, red, edge2] (4,1.5) -- (6,1.5);
\draw[very thick, red, edge2] (4,2.5) -- (6,1.5);
\draw[very thick, red, edge2] (4,2.5) -- (6,2.5);
\draw[very thick, red, edge2] (6,0.5) -- (8,0.5);
\draw[very thick, red, edge2] (6,1.5) -- (8,1.5);
\draw[very thick, red, edge2] (6,2.5) -- (8,1.5);
\draw[very thick, red, edge2] (6,2.5) -- (8,2.5);
\draw[very thick, red, edge2] (8,0.5) -- (10,0.5);
\draw[very thick, red, edge2] (8,1.5) -- (10,1.5);
\draw[very thick, red, edge2] (8,2.5) -- (10,1.5);
\draw[very thick, red, edge2] (8,2.5) -- (10,2.5);
\draw[very thick, red, edge2] (10,0.5) -- (12,0.5);
\draw[very thick, red, edge2] (10,1.5) -- (12,1.5);
\draw[very thick, red, edge2] (10,2.5) -- (12,1.5);
\draw[very thick, red, edge2] (10,2.5) -- (12,2.5);
\draw[very thick, red, edge2] (12,0.5) -- (14,0.5);
\draw[very thick, red, edge2] (12,1.5) -- (14,1.5);
\draw[very thick, red, edge2] (12,2.5) -- (14,1.5);
\draw[very thick, red, edge2] (12,2.5) -- (14,2.5);
\draw[very thick, red, edge2] (14,0.5) -- (16,0.5);
\draw[very thick, red, edge2] (14,1.5) -- (16,1.5);
\draw[very thick, red, edge2] (14,2.5) -- (16,1.5);
\draw[very thick, red, edge2] (14,2.5) -- (16,2.5);
\draw[very thick, red, edge2] (16,0.5) -- (18,0.5);
\draw[very thick, red, edge2] (16,1.5) -- (18,0.5);
\draw[very thick, red, edge2] (16,1.5) -- (18,1.5);
\draw[very thick, red, edge2] (16,2.5) -- (18,1.5);
\draw[very thick, red, edge2] (16,2.5) -- (18,2.5);
\draw[very thick, red, edge2] (18,0.5) -- (20,0.5);
\draw[very thick, red, edge2] (18,1.5) -- (20,0.5);
\draw[very thick, red, edge2] (18,1.5) -- (20,1.5);
\draw[very thick, red, edge2] (18,2.5) -- (20,1.5);
\draw[very thick, red, edge2] (18,2.5) -- (20,2.5);
\draw[very thick, red, edge2] (12,-0.5) -- (14,-0.5);
\draw[very thick, red, edge2] (14,-0.5) -- (16,0.5);
\end{tikzpicture} \\
{\footnotesize(d) $c_\textrm{lc} = 10$, $c_\textrm{merge}=25$, $\alpha=0.01$, $c_\textrm{left} = 0.1$}\\
\begin{tikzpicture}[scale=0.6]
\draw[thick] (0,3) -- (20,3);
\draw[thick] (0,0) -- (14,0);
\draw[thick] (16,0) -- (20,0);
\draw[thick] (14,-1) -- (16,0);
\draw[ultra thin] (14,-1) -- (14,0);
\draw[thick] (12,-1) -- (14,-1);
\draw[ultra thin] (12,-1) -- (12,0);
\draw[thick, dash pattern=on 6pt off 12pt] (0,1) -- (20,1);
\draw[thick, dash pattern=on 6pt off 12pt] (0,2) -- (20,2);
\draw[ultra thin] (0,0) -- (0,3);
\draw[ultra thin] (2,0) -- (2,3);
\draw[ultra thin] (4,0) -- (4,3);
\draw[ultra thin] (6,0) -- (6,3);
\draw[ultra thin] (8,0) -- (8,3);
\draw[ultra thin] (10,0) -- (10,3);
\draw[ultra thin] (12,0) -- (12,3);
\draw[ultra thin] (14,0) -- (14,3);
\draw[ultra thin] (16,0) -- (16,3);
\draw[ultra thin] (18,0) -- (18,3);
\draw[ultra thin] (20,0) -- (20,3);
\draw[very thick, red, edge2] (0,0.5) -- (2,1.5);
\draw[very thick, red, edge2] (0,0.5) -- (2,0.5);
\draw[very thick, red, edge2] (0,1.5) -- (2,1.5);
\draw[very thick, red, edge2] (0,2.5) -- (2,1.5);
\draw[very thick, red, edge2] (0,2.5) -- (2,2.5);
\draw[very thick, red, edge2] (2,0.5) -- (4,1.5);
\draw[very thick, red, edge2] (2,0.5) -- (4,0.5);
\draw[very thick, red, edge2] (2,1.5) -- (4,1.5);
\draw[very thick, red, edge2] (2,2.5) -- (4,1.5);
\draw[very thick, red, edge2] (2,2.5) -- (4,2.5);
\draw[very thick, red, edge2] (4,0.5) -- (6,1.5);
\draw[very thick, red, edge2] (4,0.5) -- (6,0.5);
\draw[very thick, red, edge2] (4,1.5) -- (6,1.5);
\draw[very thick, red, edge2] (4,2.5) -- (6,1.5);
\draw[very thick, red, edge2] (4,2.5) -- (6,2.5);
\draw[very thick, red, edge2] (6,0.5) -- (8,1.5);
\draw[very thick, red, edge2] (6,0.5) -- (8,0.5);
\draw[very thick, red, edge2] (6,1.5) -- (8,1.5);
\draw[very thick, red, edge2] (6,2.5) -- (8,1.5);
\draw[very thick, red, edge2] (6,2.5) -- (8,2.5);
\draw[very thick, red, edge2] (8,0.5) -- (10,1.5);
\draw[very thick, red, edge2] (8,0.5) -- (10,0.5);
\draw[very thick, red, edge2] (8,1.5) -- (10,1.5);
\draw[very thick, red, edge2] (8,2.5) -- (10,1.5);
\draw[very thick, red, edge2] (8,2.5) -- (10,2.5);
\draw[very thick, red, edge2] (10,0.5) -- (12,1.5);
\draw[very thick, red, edge2] (10,0.5) -- (12,0.5);
\draw[very thick, red, edge2] (10,1.5) -- (12,1.5);
\draw[very thick, red, edge2] (10,2.5) -- (12,1.5);
\draw[very thick, red, edge2] (10,2.5) -- (12,2.5);
\draw[very thick, red, edge2] (12,0.5) -- (14,1.5);
\draw[very thick, red, edge2] (12,1.5) -- (14,1.5);
\draw[very thick, red, edge2] (12,2.5) -- (14,1.5);
\draw[very thick, red, edge2] (12,2.5) -- (14,2.5);
\draw[very thick, red, edge2] (14,0.5) -- (16,1.5);
\draw[very thick, red, edge2] (14,0.5) -- (16,0.5);
\draw[very thick, red, edge2] (14,1.5) -- (16,1.5);
\draw[very thick, red, edge2] (14,2.5) -- (16,1.5);
\draw[very thick, red, edge2] (14,2.5) -- (16,2.5);
\draw[very thick, red, edge2] (16,0.5) -- (18,0.5);
\draw[very thick, red, edge2] (16,1.5) -- (18,0.5);
\draw[very thick, red, edge2] (16,1.5) -- (18,1.5);
\draw[very thick, red, edge2] (16,2.5) -- (18,1.5);
\draw[very thick, red, edge2] (16,2.5) -- (18,2.5);
\draw[very thick, red, edge2] (18,0.5) -- (20,0.5);
\draw[very thick, red, edge2] (18,1.5) -- (20,0.5);
\draw[very thick, red, edge2] (18,1.5) -- (20,1.5);
\draw[very thick, red, edge2] (18,2.5) -- (20,1.5);
\draw[very thick, red, edge2] (18,2.5) -- (20,2.5);
\draw[very thick, red, edge2] (12,-0.5) -- (14,-0.5);
\draw[very thick, red, edge2] (14,-0.5) -- (16,0.5);
\end{tikzpicture} \\
{\footnotesize(e) $c_\textrm{lc} = 5$, $c_\textrm{merge}=150$, $\alpha=0.01$, $c_\textrm{left} = 0.1$}
\end{tabular}
\caption{Routing policy on a three-lane highway around a merge produced by our algorithm for various parameter values. The optimal actions are visualized as in Fig.\ \ref{fig:actions}. Each cell in this example is 10m long. The figure only shows a subset of the cells making up the highway; the goal is a cell in the rightmost lane 5km down the road from the cells shown.}
\label{fig:highwaymerge}
\end{figure}

\begin{figure}[t]
\begin{tabular}{c}
\begin{tikzpicture}[scale=0.6]
\draw[thick] (0, 0) -- (21, 0);
\draw[thick] (21, 0) -- (21, 12);
\draw[thick] (21, 12) -- (0, 12);
\draw[thick] (0, 3) -- (8, 3);
\draw[thick] (8, 3) -- (8, 9);
\draw[thick] (8, 9) -- (0, 9);
\draw[thick] (11, 3) -- (18, 3);
\draw[thick] (18, 3) -- (18, 9);
\draw[thick] (18, 9) -- (11, 9);
\draw[thick] (11, 9) -- (11, 3);
\draw[thick] (0, 2) -- (8, 2);
\draw[thick, dash pattern=on 6pt off 12pt] (0, 1) -- (8, 1);
\draw[thick] (0, 11) -- (8, 11);
\draw[thick, dash pattern=on 6pt off 12pt] (0, 10) -- (8, 10);
\draw[thick] (20, 11) -- (20, 1);
\draw[thick] (20, 1) -- (11, 1);
\draw[thick, dash pattern=on 6pt off 12pt] (19, 10) -- (19, 2);
\draw[thick, dash pattern=on 6pt off 12pt] (19, 2) -- (11, 2);
\draw[thick] (10, 3) -- (10, 5);
\draw[thick] (10, 5) -- (9, 7);
\draw[thick] (9, 7) -- (9, 9);
\draw[thick] (9, 3) -- (9, 5);
\draw[thick] (10, 7) -- (10, 9);
\draw[thick] (11, 11) -- (13, 11);
\draw[thick] (11, 10) -- (13, 10);
\draw[thick] (13, 10) -- (15, 11);
\draw[thick] (15, 11) -- (20, 11);
\draw[thick, dash pattern=on 6pt off 12pt] (15, 10) -- (19, 10);
\draw[thick] (0, 0) -- (0, 3);
\draw[thick] (2, 0) -- (2, 3);
\draw[thick] (4, 0) -- (4, 3);
\draw[thick] (6, 0) -- (6, 3);
\draw[thick] (8, 0) -- (8, 3);
\draw[thick] (0, 9) -- (0, 12);
\draw[thick] (2, 9) -- (2, 12);
\draw[thick] (4, 9) -- (4, 12);
\draw[thick] (6, 9) -- (6, 12);
\draw[thick] (8, 9) -- (8, 12);
\draw[thick] (18, 9) -- (21, 12);
\draw[thick] (18, 6) -- (21, 6);
\draw[thick] (18, 3) -- (21, 0);
\draw[thick] (15, 3) -- (15, 0);
\draw[thick] (11, 3) -- (11, 0);
\draw[thick] (8, 3) -- (11, 3);
\draw[thick] (8, 5) -- (11, 5);
\draw[thick] (8, 7) -- (11, 7);
\draw[thick] (8, 9) -- (11, 9);
\draw[thick] (11, 9) -- (11, 12);
\draw[thick] (13, 9) -- (13, 12);
\draw[thick] (15, 9) -- (15, 12);
\draw[thick] (17, 9) -- (17, 12);
\draw[very thick, red, edge2] (0, 0.5) -- (2, 1.5);
\draw[very thick, dash pattern=on 5pt off 4pt , red, edge2] (0, 0.5) -- (2, 0.5);
\draw[very thick, red, edge2] (0, 1.5) -- (2, 1.5);
\draw[very thick, red, edge2] (2, 0.5) -- (4, 1.5);
\draw[very thick, dash pattern=on 5pt off 4pt , red, edge2] (2, 0.5) -- (4, 0.5);
\draw[very thick, red, edge2] (2, 1.5) -- (4, 1.5);
\draw[very thick, red, edge2] (4, 0.5) -- (6, 1.5);
\draw[very thick, dash pattern=on 5pt off 4pt , red, edge2] (4, 0.5) -- (6, 0.5);
\draw[very thick, red, edge2] (4, 1.5) -- (6, 1.5);
\draw[very thick, red, edge2] (6, 0.5) -- (8, 1.5);
\draw[very thick, dash pattern=on 5pt off 4pt , red, edge2] (6, 0.5) -- (8, 0.5);
\draw[very thick, red, edge2] (6, 1.5) -- (8, 1.5);
\draw[very thick, red, edge2] (8, 0.5) -- (11, 0.5);
\draw[very thick, red, edge2] (8, 1.5) -- (10.5, 3);
\draw[very thick, red, edge2] (0, 9.5) -- (2, 9.5);
\draw[very thick, red, edge2] (0, 10.5) -- (2, 10.5);
\draw[very thick, red, edge2] (2, 9.5) -- (4, 9.5);
\draw[very thick, red, edge2] (2, 10.5) -- (4, 10.5);
\draw[very thick, red, edge2] (2, 11.5) -- (0, 11.5);
\draw[very thick, red, edge2] (4, 9.5) -- (6, 9.5);
\draw[very thick, red, edge2] (4, 10.5) -- (6, 10.5);
\draw[very thick, red, edge2] (4, 11.5) -- (2, 11.5);
\draw[very thick, red, edge2] (6, 9.5) -- (8, 9.5);
\draw[very thick, red, edge2] (6, 10.5) -- (8, 10.5);
\draw[very thick, red, edge2] (6, 11.5) -- (4, 11.5);
\draw[very thick, red, edge2] (8, 9.5) -- (8.5, 9);
\draw[very thick, red, edge2] (8, 10.5) -- (11, 9.5);
\draw[very thick, red, edge2] (8, 11.5) -- (6, 11.5);
\draw[very thick, red, edge2] (18.5, 9.5) -- (18.5, 6);
\draw[very thick, red, edge2] (19.5, 10.5) -- (18.5, 6);
\draw[very thick, dash pattern=on 5pt off 4pt , red, edge2] (19.5, 10.5) -- (19.5, 6);
\draw[very thick, red, edge2] (20.5, 11.5) -- (17, 11.5);
\draw[very thick, red, edge2] (18.5, 6) -- (18.5, 2.5);
\draw[very thick, red, edge2] (19.5, 6) -- (18.5, 2.5);
\draw[very thick, dash pattern=on 5pt off 4pt , red, edge2] (19.5, 6) -- (19.5, 1.5);
\draw[very thick, red, edge2] (20.5, 6) -- (20.5, 11.5);
\draw[very thick, red, edge2] (18.5, 2.5) -- (15, 2.5);
\draw[very thick, red, edge2] (19.5, 1.5) -- (15, 2.5);
\draw[very thick, dash pattern=on 5pt off 4pt , red, edge2] (19.5, 1.5) -- (15, 1.5);
\draw[very thick, red, edge2] (20.5, 0.5) -- (20.5, 6);
\draw[very thick, red, edge2] (15, 2.5) -- (11, 2.5);
\draw[very thick, red, edge2] (15, 1.5) -- (11, 2.5);
\draw[very thick, red, edge2] (15, 0.5) -- (20.5, 0.5);
\draw[very thick, red, edge2] (11, 2.5) -- (10.5, 3);
\draw[very thick, red, edge2] (11, 0.5) -- (15, 0.5);
\draw[very thick, red, edge2] (10.5, 3) -- (10.5, 5);
\draw[very thick, red, edge2] (10.5, 5) -- (9.5, 7);
\draw[very thick, red, edge2] (9.5, 7) -- (9.5, 9);
\draw[very thick, red, edge2] (10.5, 7) -- (10.5, 9);
\draw[very thick, red, edge2] (9.5, 9) -- (8, 11.5);
\draw[very thick, red, edge2] (10.5, 9) -- (11, 9.5);
\draw[very thick, red, edge2] (8.5, 9) -- (8.5, 7);
\draw[very thick, red, edge2] (8.5, 7) -- (9.5, 5);
\draw[very thick, red, edge2] (9.5, 5) -- (9.5, 3);
\draw[very thick, red, edge2] (9.5, 3) -- (11, 0.5);
\draw[very thick, red, edge2] (11, 9.5) -- (13, 9.5);
\draw[very thick, red, edge2] (13, 9.5) -- (15, 9.5);
\draw[very thick, red, edge2] (15, 10.5) -- (17, 9.5);
\draw[very thick, dash pattern=on 5pt off 4pt , red, edge2] (15, 10.5) -- (17, 10.5);
\draw[very thick, red, edge2] (15, 9.5) -- (17, 9.5);
\draw[very thick, red, edge2] (17, 10.5) -- (18.5, 9.5);
\draw[very thick, dash pattern=on 5pt off 4pt , red, edge2] (17, 10.5) -- (19.5, 10.5);
\draw[very thick, red, edge2] (17, 9.5) -- (18.5, 9.5);
\draw[very thick, red, edge2] (17, 11.5) -- (15, 11.5);
\draw[very thick, red, edge2] (15, 11.5) -- (13, 11.5);
\draw[very thick, red, edge2] (13, 10.5) -- (11, 10.5);
\draw[very thick, red, edge2] (13, 11.5) -- (11, 11.5);
\draw[very thick, red, edge2] (11, 10.5) -- (8.5, 9);
\draw[very thick, red, edge2] (11, 11.5) -- (8, 11.5);
\end{tikzpicture}

\end{tabular}
\caption{bla}
\end{figure}

